Coupled-Layer Construction of Quantum Product Codes

Product codes are a class of quantum error correcting codes built from two or more constituent codes. They have recently gained prominence for a breakthrough yielding quantum low-density parity-check (qLDPC) codes with favorable scaling of both code distance and encoding rate. However, despite its powerful algebraic formulation, the physical mechanism for assembling a general product code from its constituents remains unclear. In this letter, we show that the tensor and balanced product codes admit an intuitive coupled-layer construction by taking a stack of one code and condensing a set of excitations in the pattern given by the checks of the other code. We also make a connection to concatenated codes by showing that the tensor product code can be obtained by gauging large-weight logicals in concatenated codes, making them qLDPC. Our framework accommodates both classical or quantum CSS input codes, unifies known physical mechanisms for constructing higher dimensional topological phases via anyon condensation, and naturally extends to non-topological codes.

==> figures/2dtc_times_2dtc.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dtc_times_2dtc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.03937008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92356688)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dtc_times_2dtc.pdf}}%
    \put(0.38302551,0.82063837){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.37937955,0.73848674){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2dtc_times_2dtc.pdf}}%
    \put(0.71274985,0.82063837){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.7091039,0.73848674){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2dtc_times_2dtc.pdf}}%
    \put(0.54769673,0.65754863){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.54405078,0.575397){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2dtc_times_2dtc.pdf}}%
    \put(0.21984127,0.65788213){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.21619531,0.5757305){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2dtc_times_2dtc.pdf}}%
    \put(0.87504915,0.65847194){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.8714032,0.57632031){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2dtc_times_2dtc.pdf}}%
    \put(0.7125538,0.49308569){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.70890785,0.41093406){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2dtc_times_2dtc.pdf}}%
    \put(0.38274901,0.49323353){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.37910306,0.4110819){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2dtc_times_2dtc.pdf}}%
    \put(0.71280208,0.16538515){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.70915613,0.08323352){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2dtc_times_2dtc.pdf}}%
    \put(0.38299729,0.16553301){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.37935134,0.08338138){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2dtc_times_2dtc.pdf}}%
    \put(0.54788667,0.32791083){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.54424071,0.2457592){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2dtc_times_2dtc.pdf}}%
    \put(0.22003126,0.3282443){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.21638531,0.24609267){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2dtc_times_2dtc.pdf}}%
    \put(0.87523909,0.32883411){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.87159313,0.24668248){\color[rgb]{0,0,0}\rotatebox{-35.27502786}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2dtc_times_2dtc.pdf}}%
  \end{picture}%
\endgroup%


==> figures/2dtc_times_2dtc_cond.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dtc_times_2dtc_cond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{178.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01587302)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dtc_times_2dtc_cond.pdf}}%
  \end{picture}%
\endgroup%


==> figures/4dtc.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4dtc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.18110236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67924528)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4dtc.pdf}}%
    \put(0.28653155,0.62068988){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.28422145,0.56863812){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4dtc.pdf}}%
    \put(0.15928549,0.49288917){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.15697539,0.44083741){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4dtc.pdf}}%
    \put(0.1592855,0.23988516){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.1569754,0.1878334){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4dtc.pdf}}%
    \put(0.28653623,0.11295025){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.28422613,0.06089849){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4dtc.pdf}}%
    \put(0.54015516,0.11304394){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.53784506,0.06099217){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4dtc.pdf}}%
    \put(0.92089494,0.49386151){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.91858484,0.44180974){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4dtc.pdf}}%
    \put(0.66702512,0.49389275){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.66471502,0.44184099){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4dtc.pdf}}%
    \put(0.54009022,0.62068988){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.53778012,0.56863812){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4dtc.pdf}}%
    \put(0.79402569,0.62068988){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_v$\end{tabular}}}}}%
    \put(0.79171559,0.56863812){\color[rgb]{0,0,0}\rotatebox{-35.27502756}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4dtc.pdf}}%
  \end{picture}%
\endgroup%

